A Static Pruning Study on Sparse Neural Retrievers

Sparse neural retrievers, such as DeepImpact, uniCOIL and SPLADE, have been introduced recently as an efficient and effective way to perform retrieval with inverted indexes. They aim to learn term importance and, in some cases, document expansions, to provide a more effective document ranking compared to traditional bag-of-words retrieval models such as BM25. However, these sparse neural retrievers have been shown to increase the computational costs and latency of query processing compared to their classical counterparts. To mitigate this, we apply a well-known family of techniques for boosting the efficiency of query processing over inverted indexes: static pruning. We experiment with three static pruning strategies, namely document-centric, term-centric and agnostic pruning, and we assess, over diverse datasets, that these techniques still work with sparse neural retrievers. In particular, static pruning achieves $2\times$ speedup with negligible effectiveness loss ($\leq 2\%$ drop) and, depending on the use case, even $4\times$ speedup with minimal impact on the effectiveness ($\leq 8\%$ drop). Moreover, we show that neural rerankers are robust to candidates from statically pruned indexes.

==> appendix_tikz/compare_msmarco_index/mrr/pisa.tex <==

   \begin{tikzpicture}
       \begin{axis}[
           xlabel=Compression over unpruned (1 means no compression), ylabel= Relative MRR@10,
           %title=MRR@10 comparison, title style={font=\huge},
           xmin=1.0, xmax=8.0, ymin=0.92, ymax=1.0,
           ]
         \addplot[largespladeTplot] table {appendix_tikz/compare_msmarco_index/mrr/splade_T.txt};
         \addplot[unicoilTplot] table {appendix_tikz/compare_msmarco_index/mrr/unicoil_T.txt};
         \addplot[deepimpacTplot] table {appendix_tikz/compare_msmarco_index/mrr/deep_impact_T.txt};
         \addplot[bmvTplot] table {appendix_tikz/compare_msmarco_index/mrr/bm25_T.txt};
         \addplot[largespladeDplot] table {appendix_tikz/compare_msmarco_index/mrr/splade_D.txt};
         \addplot[deepimpacDplot] table {appendix_tikz/compare_msmarco_index/mrr/deep_impact_D.txt};
         \addplot[unicoilDplot] table {appendix_tikz/compare_msmarco_index/mrr/unicoil_D.txt};
         \addplot[bmvDplot] table {appendix_tikz/compare_msmarco_index/mrr/bm25_D.txt};
         \addplot[largespladeVplot] table {appendix_tikz/compare_msmarco_index/mrr/splade_V.txt};
         \addplot[deepimpacVplot] table {appendix_tikz/compare_msmarco_index/mrr/deep_impact_V.txt};
         \addplot[unicoilVplot] table {appendix_tikz/compare_msmarco_index/mrr/unicoil_V.txt};
         \addplot[bmvVplot] table {appendix_tikz/compare_msmarco_index/mrr/bm25_V.txt};
%         \draw[very thick, olive] (2,0.98) rectangle (8,1.0);
%         \draw[very thick, red] (4,0.92) rectangle (8,0.98);
%         \fill[nearly transparent, olive] (2,0.98) rectangle (8,1.0);
%         \fill[very nearly transparent, red] (4,0.92) rectangle (8,0.98);
       \end{axis}
    \end{tikzpicture}


==> appendix_tikz/compare_msmarco_index/recall/legend3.tex <==
\begin{tikzpicture}
\begin{customlegend}[
legend columns=1,
legend entries={
\textsc{Eff-V-L-SPLADE (T)},
\textsc{Eff-V-L-SPLADE (D)},
\textsc{Eff-V-L-SPLADE (A)},
\textsc{DeepImpact (T)},
\textsc{DeepImpact (D)},
\textsc{DeepImpact (A)},
\textsc{uniCOIL-Tilde (T)},
\textsc{uniCOIL-Tilde (D)},
\textsc{uniCOIL-Tilde (A)},
\textsc{BM25 (T)},
\textsc{BM25 (D)},
\textsc{BM25 (A)}
}]
         \addlegendimage{largespladeTplot};
         \addlegendimage{largespladeDplot};
         \addlegendimage{largespladeVplot};
         \addlegendimage{deepimpacTplot};
         \addlegendimage{deepimpacDplot};
         \addlegendimage{deepimpacVplot};
         \addlegendimage{unicoilTplot};
         \addlegendimage{unicoilDplot};
         \addlegendimage{unicoilVplot};
         \addlegendimage{bmvTplot};
         \addlegendimage{bmvDplot};
         \addlegendimage{bmvVplot};
        \end{customlegend}
\end{tikzpicture}


==> appendix_tikz/compare_msmarco_index/recall/pisa.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel=Compression over unpruned (1 means no compression), ylabel= Relative Recall@1k,
           %title=Recall@1k comparison, title style={font=\huge},
           xmin=1.0, xmax=8.0, ymin=0.92, ymax=1.0,
           ]
         \addplot[largespladeTplot] table {appendix_tikz/compare_msmarco_index/recall/splade_T.txt};
         \addplot[unicoilTplot] table {appendix_tikz/compare_msmarco_index/recall/unicoil_T.txt};
         \addplot[deepimpacTplot] table {appendix_tikz/compare_msmarco_index/recall/deep_impact_T.txt};
         \addplot[bmvTplot] table {appendix_tikz/compare_msmarco_index/recall/bm25_T.txt};
         \addplot[largespladeDplot] table {appendix_tikz/compare_msmarco_index/recall/splade_D.txt};
         \addplot[deepimpacDplot] table {appendix_tikz/compare_msmarco_index/recall/deep_impact_D.txt};
         \addplot[unicoilDplot] table {appendix_tikz/compare_msmarco_index/recall/unicoil_D.txt};
         \addplot[bmvDplot] table {appendix_tikz/compare_msmarco_index/recall/bm25_D.txt};
         \addplot[largespladeVplot] table {appendix_tikz/compare_msmarco_index/recall/splade_V.txt};
         \addplot[deepimpacVplot] table {appendix_tikz/compare_msmarco_index/recall/deep_impact_V.txt};
         \addplot[unicoilVplot] table {appendix_tikz/compare_msmarco_index/recall/unicoil_V.txt};
         \addplot[bmvVplot] table {appendix_tikz/compare_msmarco_index/recall/bm25_V.txt};

%         \draw[very thick, olive] (2,0.98) rectangle (8,1.0);
%         \draw[very thick, red] (4,0.92) rectangle (8,0.98);
%         \fill[nearly transparent, olive] (2,0.98) rectangle (8,1.0);
%         \fill[very nearly transparent, red] (4,0.92) rectangle (8,0.98);
         
       \end{axis}
    \end{tikzpicture}


==> tikz/compare_msmarco/mrr/pisa.tex <==

   \begin{tikzpicture}
       \begin{axis}[
           xlabel=Speedup over unpruned, ylabel= Relative MRR@10,
           %title=MRR@10 comparison, title style={font=\huge},
           xmin=1.0, xmax=8.0, ymin=0.92, ymax=1.0,
           ]
         \addplot[largespladeTplot] table {tikz/compare_msmarco/mrr/splade_T.txt};
         \addplot[unicoilTplot] table {tikz/compare_msmarco/mrr/unicoil_T.txt};
         \addplot[deepimpacTplot] table {tikz/compare_msmarco/mrr/deep_impact_T.txt};
         \addplot[bmvTplot] table {tikz/compare_msmarco/mrr/bm25_T.txt};
         \addplot[largespladeDplot] table {tikz/compare_msmarco/mrr/splade_D.txt};
         \addplot[deepimpacDplot] table {tikz/compare_msmarco/mrr/deep_impact_D.txt};
         \addplot[unicoilDplot] table {tikz/compare_msmarco/mrr/unicoil_D.txt};
         \addplot[bmvDplot] table {tikz/compare_msmarco/mrr/bm25_D.txt};
         \addplot[largespladeVplot] table {tikz/compare_msmarco/mrr/splade_V.txt};
         \addplot[deepimpacVplot] table {tikz/compare_msmarco/mrr/deep_impact_V.txt};
         \addplot[unicoilVplot] table {tikz/compare_msmarco/mrr/unicoil_V.txt};
         \addplot[bmvVplot] table {tikz/compare_msmarco/mrr/bm25_V.txt};
%         \draw[very thick, olive] (2,0.98) rectangle (8,1.0);
%         \draw[very thick, red] (4,0.92) rectangle (8,0.98);
         \fill[nearly transparent, olive] (2,0.98) rectangle (8,1.0);
         \fill[very nearly transparent, red] (4,0.92) rectangle (8,0.98);
       \end{axis}
    \end{tikzpicture}


==> tikz/compare_msmarco/recall/legend3.tex <==
\begin{tikzpicture}
\begin{customlegend}[
legend columns=1,
legend entries={
\textsc{Eff-V-L-SPLADE (T)},
\textsc{Eff-V-L-SPLADE (D)},
\textsc{Eff-V-L-SPLADE (A)},
\textsc{DeepImpact (T)},
\textsc{DeepImpact (D)},
\textsc{DeepImpact (A)},
\textsc{uniCOIL-Tilde (T)},
\textsc{uniCOIL-Tilde (D)},
\textsc{uniCOIL-Tilde (A)},
\textsc{BM25 (T)},
\textsc{BM25 (D)},
\textsc{BM25 (A)}
}]
         \addlegendimage{largespladeTplot};
         \addlegendimage{largespladeDplot};
         \addlegendimage{largespladeVplot};
         \addlegendimage{deepimpacTplot};
         \addlegendimage{deepimpacDplot};
         \addlegendimage{deepimpacVplot};
         \addlegendimage{unicoilTplot};
         \addlegendimage{unicoilDplot};
         \addlegendimage{unicoilVplot};
         \addlegendimage{bmvTplot};
         \addlegendimage{bmvDplot};
         \addlegendimage{bmvVplot};
        \end{customlegend}
\end{tikzpicture}


==> tikz/compare_msmarco/recall/pisa.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel=Speedup over unpruned, ylabel= Relative Recall@1k,
           %title=Recall@1k comparison, title style={font=\huge},
           xmin=1.0, xmax=8.0, ymin=0.92, ymax=1.0,
           ]
         \addplot[largespladeTplot] table {tikz/compare_msmarco/recall/splade_T.txt};
         \addplot[unicoilTplot] table {tikz/compare_msmarco/recall/unicoil_T.txt};
         \addplot[deepimpacTplot] table {tikz/compare_msmarco/recall/deep_impact_T.txt};
         \addplot[bmvTplot] table {tikz/compare_msmarco/recall/bm25_T.txt};
         \addplot[largespladeDplot] table {tikz/compare_msmarco/recall/splade_D.txt};
         \addplot[deepimpacDplot] table {tikz/compare_msmarco/recall/deep_impact_D.txt};
         \addplot[unicoilDplot] table {tikz/compare_msmarco/recall/unicoil_D.txt};
         \addplot[bmvDplot] table {tikz/compare_msmarco/recall/bm25_D.txt};
         \addplot[largespladeVplot] table {tikz/compare_msmarco/recall/splade_V.txt};
         \addplot[deepimpacVplot] table {tikz/compare_msmarco/recall/deep_impact_V.txt};
         \addplot[unicoilVplot] table {tikz/compare_msmarco/recall/unicoil_V.txt};
         \addplot[bmvVplot] table {tikz/compare_msmarco/recall/bm25_V.txt};

%         \draw[very thick, olive] (2,0.98) rectangle (8,1.0);
%         \draw[very thick, red] (4,0.92) rectangle (8,0.98);
         \fill[nearly transparent, olive] (2,0.98) rectangle (8,1.0);
         \fill[very nearly transparent, red] (4,0.92) rectangle (8,0.98);
         
       \end{axis}
    \end{tikzpicture}


==> tikz/compare_splades/legend.tex <==
\begin{tikzpicture}
\begin{customlegend}[
legend columns=3,
legend entries={
\textsc{Eff-V-L},
\textsc{Eff-V-M},
\textsc{Eff-V-S},
                        }]
         \addlegendimage{largespladeDplot};
         \addlegendimage{mediumspladeDplot};
         \addlegendimage{smallspladeDplot};
        \end{customlegend}
\end{tikzpicture}


==> tikz/compare_splades/pisa.tex <==
   \begin{tikzpicture}
       \begin{axis}[
           xlabel={Latency (PISA, in ms)},
           ylabel=Absolute Recall@1k,
           ymin=90, ymax=100,
            xmode=log,
            log ticks with fixed point,log basis x={2},
            xmin=1.8,xmax=32,
            xtick={2,4,8,16,32},
                      xticklabels = {2,4,8,16,32}           
           ]
         \addplot[largespladeDplot] table {tikz/compare_splades/splade_large.txt};
         \addplot[mediumspladeDplot] table {tikz/compare_splades/splade_medium.txt};
         \addplot[smallspladeDplot] table {tikz/compare_splades/splade_small.txt};
         
       \end{axis}
    \end{tikzpicture}

